Not All Invariants Are Equal: Curating Training Data to Accelerate Program Verification with SLMs

The synthesis of inductive loop invariants remains a critical bottleneck in automated program verification. While Large Language Models (LLMs) show promise in mitigating this issue, they often fail on complex programs, producing invariants that are invalid or computationally ineffective. Although fine-tuning is a natural strategy to address these limitations, obtaining high-quality training data remains an open challenge. We first formalize the properties required for a high-quality training invariant, and then present Wonda, a rigorous data curation pipeline that extracts such invariants from raw verifier output via AST-based normalization followed by LLM-driven semantic rewriting and augmentation with provable quality guarantees. Fine-tuning Small Language Models (SLMs) on Wonda-curated data yields consistent gains across the Qwen3, Llama-3.1, and Mistral families: the 4B and 8B Qwen3 models nearly double invariant correctness and double speedup rates, while Llama-3.1-8B triples both. On the challenging InvBench suite, the same 4B model outperforms an off-the-shelf model 20x its size and matches the end-to-end verification time of GPT-OSS-120B, while a 14B Qwen3 model matches that of the frontier model GPT-5.2, all without test-time compute overhead. Our code is publicly available on GitHub.

==> tikz_figures/eval_figure.tex <==
% === Model V0 (Full Content) ===
\definecolor{kw}{RGB}{160, 32, 160}     % Purple for keywords/types
\definecolor{op}{RGB}{180, 60, 60}      % Red for operators
\definecolor{num}{RGB}{20, 100, 180}    % Blue for constants
\definecolor{id}{RGB}{40, 90, 40}       % Dark green for identifiers

\begin{figure*}[ht!]
\centering
\begin{tikzpicture}[
    % UNIFIED DESIGN: Standard weight frames matching the second figure's style
    codebox/.style={
        draw, 
        rounded corners=4pt, 
        font=\ttfamily\fontsize{6.5}{7.8}\selectfont, 
        align=left, 
        fill=#1, 
        inner sep=6pt
    },
    codebox/.default=white,
    % Specialized dense layout variant with exact standard line weight
    messybox/.style={
        draw,
        rounded corners=4pt,
        font=\ttfamily\fontsize{6.3}{7.5}\selectfont,
        align=justify,
        fill=#1,
        inner sep=5pt
    },
    lbl/.style={font=\fontsize{7.5}{9}\selectfont\bfseries, align=center},
    statusgood/.style={font=\tiny\bfseries, text=green!45!black},
    statusbad/.style={font=\tiny\bfseries, text=red!55!black},
    statusmid/.style={font=\tiny\bfseries, text=orange!60!black},
    statusbase/.style={font=\tiny\bfseries, text=purple!60!black},
]

% === Program Box (Left Panel - Neutral Gray Baseline) ===
\node[codebox=gray!2, text width=7.2cm] (prog) at (-3.7, 0) {
\textbf{cohendiv\_ll\_valuebound50\_6.c} \hfill \textcolor{gray}{Baseline: 214.28\,s}\\[3pt]
\texttt{\textcolor{kw}{void}\ \textcolor{kw}{assert}(\textcolor{kw}{int} \textcolor{id}{cond}) \{}\\
\texttt{\ \ \textcolor{kw}{if} (\textcolor{op}{!}(\textcolor{id}{cond})) \{ \textcolor{id}{ERROR}: \textcolor{kw}{reach\_error}(); \}}\\
\texttt{\}}\\
\texttt{\textcolor{kw}{void}\ \textcolor{kw}{assume}(\textcolor{kw}{int} \textcolor{id}{cond}) \{}\\
\texttt{\ \ \textcolor{kw}{if} (\textcolor{op}{!}\textcolor{id}{cond}) \{ \textcolor{kw}{abort}(); \}}\\
\texttt{\}}\\
\texttt{\textcolor{kw}{int} main() \{}\\
\texttt{\ \ \textcolor{kw}{int} \textcolor{id}{x}, \textcolor{id}{y};}\\
\texttt{\ \ \textcolor{kw}{long\ long} \textcolor{id}{q}, \textcolor{id}{r}, \textcolor{id}{a}, \textcolor{id}{b};}\\
\texttt{\ \ \textcolor{id}{x} \textcolor{op}{=} \_\_VERIFIER\_nondet\_int();}\\
\texttt{\ \ \textcolor{kw}{assume}((\textcolor{id}{x} \textcolor{op}{>=} \textcolor{num}{0}) \textcolor{op}{\&\&} (\textcolor{id}{x} \textcolor{op}{<=} \textcolor{num}{50}));}\\
\texttt{\ \ \textcolor{id}{y} \textcolor{op}{=} \_\_VERIFIER\_nondet\_int();}\\
\texttt{\ \ \textcolor{kw}{assume}((\textcolor{id}{y} \textcolor{op}{>=} \textcolor{num}{0}) \textcolor{op}{\&\&} (\textcolor{id}{y} \textcolor{op}{<=} \textcolor{num}{50}));}\\
\texttt{\ \ \textcolor{kw}{assume}(\textcolor{id}{y} \textcolor{op}{>=} \textcolor{num}{1});}\\
\texttt{\ \ \textcolor{id}{q} \textcolor{op}{=} \textcolor{num}{0}; \textcolor{id}{r} \textcolor{op}{=} \textcolor{id}{x};}\\
\texttt{\ \ \textcolor{id}{a} \textcolor{op}{=} \textcolor{num}{0}; \textcolor{id}{b} \textcolor{op}{=} \textcolor{num}{0};}\\
\texttt{\ \ \textcolor{kw}{while} (\textcolor{num}{1}) \{}\\
\texttt{\ \ \ \ \textcolor{kw}{if} (\textcolor{op}{!}(\textcolor{id}{r} \textcolor{op}{>=} \textcolor{id}{y})) \textcolor{kw}{break};}\\
\texttt{\ \ \ \ \textcolor{id}{a} \textcolor{op}{=} \textcolor{num}{1}; \textcolor{id}{b} \textcolor{op}{=} \textcolor{id}{y};}\\
\texttt{\ \ \ \ \textcolor{kw}{while} (\textcolor{num}{1}) \{}\\
\texttt{\ \ \ \ \ \ \ \textcolor{gray}{// Location l $\leftarrow$ target}}\\
\texttt{\ \ \ \ \ \ \textcolor{kw}{if} (\textcolor{op}{!}(\textcolor{id}{r} \textcolor{op}{>=} (\textcolor{num}{2} \textcolor{op}{*} \textcolor{id}{b}))) \textcolor{kw}{break};}\\
\texttt{\ \ \ \ \ \ \textcolor{kw}{assert}(\textcolor{id}{r} \textcolor{op}{>=} ((\textcolor{num}{2} \textcolor{op}{*} \textcolor{id}{y}) \textcolor{op}{*} \textcolor{id}{a}));}\\
\texttt{\ \ \ \ \ \ \textcolor{id}{a} \textcolor{op}{=} \textcolor{num}{2} \textcolor{op}{*} \textcolor{id}{a};}\\
\texttt{\ \ \ \ \ \ \textcolor{id}{b} \textcolor{op}{=} \textcolor{num}{2} \textcolor{op}{*} \textcolor{id}{b};}\\
\texttt{\ \ \ \ \}}\\
\texttt{\ \ \ \ \textcolor{id}{r} \textcolor{op}{=} \textcolor{id}{r} \textcolor{op}{-} \textcolor{id}{b};}\\
\texttt{\ \ \ \ \textcolor{id}{q} \textcolor{op}{=} \textcolor{id}{q} \textcolor{op}{+} \textcolor{id}{a};}\\
\texttt{\ \ \}}\\
\texttt{\ \ \textcolor{kw}{return} \textcolor{num}{0};}\\
\texttt{\}}
};

% === UAutomizer Box (Right Panel - Shared Raw Output Red/Amber Tint) ===
\node[codebox=orange!12, text width=6.0cm] (uat) at (3.9, 0) {
\textbf{UAutomizer Generated Invariant} \hfill \textcolor{gray}{18 disjuncts}\\[3pt]
(((\textcolor{kw}{long long}) \textcolor{id}{y} \textcolor{op}{*} \textcolor{num}{4}) \textcolor{op}{==} \textcolor{id}{b}) \textcolor{op}{\&\&}\\
\ ((\textcolor{kw}{\_\_int128}) \textcolor{id}{r} \textcolor{op}{+} \textcolor{num}{293}) \textcolor{op}{<=}\\
\ \ ((\textcolor{kw}{\_\_int128}) \textcolor{id}{b} \textcolor{op}{*} \textcolor{num}{1024}))\\
\ \textcolor{op}{\&\&} ((\textcolor{id}{r} \textcolor{op}{<} (((\textcolor{kw}{long long}) \textcolor{id}{y} \textcolor{op}{*} \textcolor{num}{8}) \textcolor{op}{+} \textcolor{num}{1}))\\
\ \ \textcolor{op}{||} (\textcolor{id}{r} \textcolor{op}{<} (((\textcolor{kw}{long long}) \textcolor{num}{2} \textcolor{op}{*} \textcolor{id}{y}) \textcolor{op}{+} \textcolor{num}{1}))))\\
\ \textcolor{op}{\&\&} (\textcolor{id}{y} \textcolor{op}{<=} \textcolor{id}{b})) \textcolor{op}{\&\&} (\textcolor{id}{a} \textcolor{op}{==} \textcolor{num}{4}))\\
\textcolor{op}{||} (((\textcolor{id}{r} \textcolor{op}{<=} \textcolor{num}{50}) \textcolor{op}{\&\&} (\textcolor{num}{1} \textcolor{op}{<=} \textcolor{id}{y}))\\
\ \ \textcolor{op}{\&\&} (\textcolor{id}{b} \textcolor{op}{==} ((\textcolor{kw}{long long}) \textcolor{num}{16} \textcolor{op}{*} \textcolor{id}{y})))\\
\ \ \textcolor{op}{\&\&} (\textcolor{num}{16} \textcolor{op}{==} \textcolor{id}{a}))\\
\textcolor{op}{||} ((((\textcolor{id}{b} \textcolor{op}{==} ((\textcolor{kw}{long long}) \textcolor{num}{16} \textcolor{op}{*} \textcolor{id}{y}))\\
\ \ \textcolor{op}{\&\&} ((\textcolor{num}{16} \textcolor{op}{+} (\textcolor{num}{16} \textcolor{op}{*} ((\textcolor{id}{r} \textcolor{op}{>=} \textcolor{num}{0})\\
\ \ \ \textcolor{op}{?} (\textcolor{id}{r} \textcolor{op}{/} \textcolor{num}{32}) \textcolor{op}{:} ((\textcolor{id}{r} \textcolor{op}{/} \textcolor{num}{32}) \textcolor{op}{-} \textcolor{num}{1}))))\\
\ \ \textcolor{op}{<=} \textcolor{id}{b})) \textcolor{op}{\&\&} (\textcolor{num}{16} \textcolor{op}{==} \textcolor{id}{a}))\\
\ \textcolor{op}{\&\&} ((\textcolor{kw}{\_\_int128}) \textcolor{num}{1998} \textcolor{op}{+} \textcolor{id}{r})\\
\ \ \textcolor{op}{<=} ((\textcolor{kw}{\_\_int128}) \textcolor{id}{b} \textcolor{op}{*} \textcolor{num}{1024})))\\[2pt]
\textcolor{gray}{$\vdots$ \hfill (15 more disjuncts)}
};

% === 4 Model Output Boxes ===

% 1. Base Model Box (Soft Celestial Blue Panel Fill)
\node[codebox=red!10, text width=3.3cm] (mbase) at (-5.6,-6.8) {
(\textcolor{id}{r} \textcolor{op}{>=} (\textcolor{num}{2} \textcolor{op}{*} \textcolor{id}{y}) \textcolor{op}{*} \textcolor{id}{a}) \textcolor{op}{\&\&}\\
(\textcolor{id}{b} \textcolor{op}{==} (\textcolor{num}{2}\textcolor{op}{\^{}}(\textcolor{id}{a} \textcolor{op}{/} \textcolor{num}{2})))
};

% 2. Stage V0 Box (Shared Raw Output Red/Amber Tint)
\node[messybox=orange!12, text width=4.9cm] (m0) at (-0.9,-6.8) {
(((((\textcolor{kw}{\_\_int128}) (((\textcolor{kw}{long long}) \textcolor{id}{a} \textcolor{op}{*} \textcolor{num}{2}) \textcolor{op}{*} \textcolor{id}{y}) \textcolor{op}{+} (\textcolor{kw}{\_\_int128}) \textcolor{num}{2} \textcolor{op}{*} (((\textcolor{kw}{\_\_int128}) ((\textcolor{kw}{long long}) \textcolor{id}{a} \textcolor{op}{*} \textcolor{id}{y} \textcolor{op}{*} \textcolor{num}{2}) \textcolor{op}{*} \textcolor{id}{a}))) \textcolor{op}{==} (\textcolor{id}{b} \textcolor{op}{+} (\textcolor{kw}{\_\_int128}) ((\textcolor{kw}{long long}) \textcolor{id}{b} \textcolor{op}{*} \textcolor{num}{2})))) \textcolor{op}{||} (((((\textcolor{kw}{\_\_int128}) ((\textcolor{kw}{long long}) \textcolor{id}{a} \textcolor{op}{*} \textcolor{id}{y} \textcolor{op}{*} \textcolor{num}{2}) \textcolor{op}{+} (\textcolor{kw}{long long}) \textcolor{id}{a} \textcolor{op}{*} \textcolor{id}{y}) \textcolor{op}{==} (\textcolor{id}{b} \textcolor{op}{+} (\textcolor{kw}{\_\_int128}) ((\textcolor{kw}{long long}) \textcolor{id}{b} \textcolor{op}{*} \textcolor{num}{3}))) \textcolor{op}{\&\&} (((\textcolor{kw}{\_\_int128}) ((\textcolor{kw}{long long}) \textcolor{id}{b} \textcolor{op}{*} \textcolor{num}{4}) \textcolor{op}{+} \textcolor{id}{b}) \textcolor{op}{+} (((\textcolor{kw}{\_\_int128}) ((\textcolor{kw}{long long}) \textcolor{id}{a} \textcolor{op}{*} \textcolor{id}{y} \textcolor{op}{*} \textcolor{num}{2}) \textcolor{op}{*} \textcolor{id}{a})))))) \textcolor{op}{||} (((((\textcolor{id}{a} \textcolor{op}{>=} \textcolor{num}{0}) \textcolor{op}{?} (\textcolor{id}{a} \textcolor{op}{\%} \textcolor{num}{2}) \textcolor{op}{:} ((\textcolor{id}{a} \textcolor{op}{\%} \textcolor{num}{2}) \textcolor{op}{+} \textcolor{num}{2})) \textcolor{op}{!=} \textcolor{num}{0}) \textcolor{op}{\&\&} (((\textcolor{kw}{\_\_int128}) ((\textcolor{kw}{long long}) \textcolor{id}{a} \textcolor{op}{*} \textcolor{id}{y} \textcolor{op}{*} \textcolor{num}{2}) \textcolor{op}{<} (\textcolor{id}{b} \textcolor{op}{+} (((\textcolor{kw}{\_\_int128}) ((\textcolor{kw}{long long}) \textcolor{id}{a} \textcolor{op}{*} \textcolor{id}{y} \textcolor{op}{*} \textcolor{num}{2}) \textcolor{op}{*} \textcolor{id}{a})))))))
};

% 3. Stage V1 Box (Muted Mellow Orange Transition Background)
\node[codebox=yellow!12, text width=2.4cm] (m1) at (3.4,-6.8) {
\textcolor{id}{a} \textcolor{op}{==} \textcolor{num}{0} \textcolor{op}{||} \textcolor{id}{b} \textcolor{op}{<} \textcolor{id}{y} \textcolor{op}{+} \textcolor{num}{1}
};

% 4. Stage V2 Box (Pastel Mint Green Optimized Target Background)
\node[codebox=green!12, text width=2.2cm, right=0.7cm of m1, minimum height=1.5cm, align=center, font=\ttfamily\small] (m2) {
\vfill
\textcolor{id}{a} \textcolor{op}{*} \textcolor{id}{y} \textcolor{op}{==} \textcolor{id}{b}
\vfill
};

% === Labels below model boxes ===
\node[lbl, below=0.18cm of mbase] (lbase) {\textbf{Qwen3-8B Base}};
\node[lbl, below=0.18cm of m0]    (l0)    {\textbf{Qwen3-8B-V0}};
\node[lbl, below=0.18cm of m1]    (l1)    {\textbf{Qwen3-8B-V1}};
\node[lbl, below=0.18cm of m2]    (l2)    {\textbf{Qwen3-8B-V2}};

% === Status below labels ===
\node[statusbase, below=0.12cm of lbase] {Incorrect};
\node[statusbad,  below=0.12cm of l0]    {Incorrect};
\node[statusmid,  below=0.12cm of l1]    {Incorrect};
\node[statusgood, below=0.12cm of l2]    {Correct, Sufficient ($\mathbf{39.75\times}$)};

\end{tikzpicture}
\caption{Inference-time invariant predictions on \texttt{cohendiv\_ll\_valuebound50\_6.c}. The task is to synthesize an inductive invariant at the inner loop entry point (\texttt{// Location l}). The UAutomizer-generated invariant (top right) enumerates 18 disjuncts, each encoding \texttt{b == k*y} and \texttt{a == k} for specific powers of two; the compact closed-form \texttt{a*y == b} captures all of them. V2 discovers this generalization, reducing verification from 214.28\,s to 5.39\,s ($39.75\times$ speedup including LLM inference), while earlier stages produce incorrect or obfuscated invariants.}
\label{fig:inference_outputs_full}
\end{figure*}


    % % NATIVE LATEX TAGGING: Structural hidden screen-reader metadata for accessible review
    % alt={Figure 5 shows an inference-time invariant prediction comparison across fine-tuning stages. The left panel contains the C source program for cohendiv, the top right contains an 18-disjunct UAutomizer output, and the bottom grid tracks the progression from highly complex, obfuscated raw V0 expressions to a completely simplified, correct closed-form V2 linear equality invariant mapping a multiplied by y equals b.},

==> tikz_figures/pipeline_example1_figure.tex <==
\definecolor{kw}{RGB}{160, 32, 160}     % Purple for keywords/types
\definecolor{op}{RGB}{180, 60, 60}      % Red for operators
\definecolor{num}{RGB}{20, 100, 180}    % Blue for constants
\definecolor{id}{RGB}{40, 90, 40}       % Dark green for identifiers

\begin{figure*}[ht!]
\centering

\begin{tikzpicture}[
    codebox/.style={
        draw, 
        rounded corners=4pt, 
        font=\ttfamily\fontsize{7}{8.5}\selectfont, 
        align=left, 
        fill=#1, 
        inner sep=5pt
    },
    codebox/.default=white,
    llmbox/.style={
        draw, 
        rounded corners=5pt, 
        fill=violet!15, 
        font=\footnotesize\bfseries, 
        minimum height=0.6cm, 
        minimum width=1.2cm
    },
    lbl/.style={font=\fontsize{7.5}{9}\selectfont\bfseries},
    sublbl/.style={font=\tiny, text=gray},
    arrowlbl/.style={font=\tiny\itshape, fill=white, inner sep=2pt}
]

% === V0: Raw Verifier Output ===
\node[codebox=orange!12, text width=4.6cm] (v0) {
(((((((((((((((((((((( \textcolor{num}{36} \textcolor{op}{<=} \textcolor{id}{y} ) \textcolor{op}{\&\&} ( \textcolor{num}{36} \textcolor{op}{<=} \textcolor{id}{x} ))\\
\quad \textcolor{op}{||} (( \textcolor{num}{21} \textcolor{op}{<=} \textcolor{id}{y} ) \textcolor{op}{\&\&} ( \textcolor{num}{45} \textcolor{op}{<=} \textcolor{id}{x} )))\\
\quad \textcolor{op}{||} (( \textcolor{num}{21} \textcolor{op}{<=} \textcolor{id}{x} ) \textcolor{op}{\&\&} ( \textcolor{num}{65} \textcolor{op}{<=} \textcolor{id}{y} )))\\
\quad \textcolor{op}{||} (( \textcolor{num}{42} \textcolor{op}{<=} \textcolor{id}{x} ) \textcolor{op}{\&\&} ( \textcolor{num}{26} \textcolor{op}{<=} \textcolor{id}{y} )))\\
\quad \textcolor{op}{||} (( \textcolor{num}{12} \textcolor{op}{<=} \textcolor{id}{x} ) \textcolor{op}{\&\&} ( \textcolor{num}{80} \textcolor{op}{<=} \textcolor{id}{y} )))\\
\quad \textcolor{op}{||} (( \textcolor{num}{11} \textcolor{op}{<=} \textcolor{id}{y} ) \textcolor{op}{\&\&} ( \textcolor{num}{51} \textcolor{op}{<=} \textcolor{id}{x} )))\\
\quad \textcolor{gray}{\vdots}\\
\quad \textcolor{op}{||} (( \textcolor{num}{16} \textcolor{op}{<=} \textcolor{id}{y} ) \textcolor{op}{\&\&} ( \textcolor{num}{48} \textcolor{op}{<=} \textcolor{id}{x} )))
};
\node[lbl, above=0.1cm of v0] {$V_0$: Raw Verifier Output};
\node[sublbl, below=0.08cm of v0] {603 chars, 21 disjuncts};

% === V1: Normalized (UPDATED: Extra soft, lighter crisp yellow) ===
\node[codebox=yellow!12, text width=3.4cm, right=1.6cm of v0] (v1) {
\textcolor{num}{36} \textcolor{op}{<=} \textcolor{id}{y} \textcolor{op}{\&\&} \textcolor{num}{36} \textcolor{op}{<=} \textcolor{id}{x}\\
\textcolor{op}{||} \textcolor{num}{21} \textcolor{op}{<=} \textcolor{id}{y} \textcolor{op}{\&\&} \textcolor{num}{45} \textcolor{op}{<=} \textcolor{id}{x}\\
\textcolor{op}{||} \textcolor{num}{21} \textcolor{op}{<=} \textcolor{id}{x} \textcolor{op}{\&\&} \textcolor{num}{65} \textcolor{op}{<=} \textcolor{id}{y}\\
\textcolor{op}{||} \textcolor{num}{42} \textcolor{op}{<=} \textcolor{id}{x} \textcolor{op}{\&\&} \textcolor{num}{26} \textcolor{op}{<=} \textcolor{id}{y}\\
\textcolor{op}{||} \textcolor{num}{12} \textcolor{op}{<=} \textcolor{id}{x} \textcolor{op}{\&\&} \textcolor{num}{80} \textcolor{op}{<=} \textcolor{id}{y}\\
\quad \textcolor{gray}{\vdots}\\
\textcolor{op}{||} \textcolor{num}{16} \textcolor{op}{<=} \textcolor{id}{y} \textcolor{op}{\&\&} \textcolor{num}{48} \textcolor{op}{<=} \textcolor{id}{x}
};
\node[lbl, above=0.1cm of v1] {$V_1$: Normalized};
\node[sublbl, below=0.08cm of v1] {441 chars, 21 disjuncts};

% === LLM (Tightened layout constraint to protect page margins) ===
\node[llmbox, right=0.6cm of v1] (llm) {LLM};

% === V2: Simplified ===
\node[codebox=green!12, right=1.2cm of llm, minimum height=1.5cm, text width=3.2cm, align=center, font=\ttfamily\small] (v2) {
\vfill
\textcolor{num}{5}\textcolor{op}{*}\textcolor{id}{x} \textcolor{op}{+} \textcolor{num}{3}\textcolor{op}{*}\textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{300}
\vfill
};
\node[lbl, above=0.1cm of v2] {$V_2$: Simplified};
\node[sublbl, below=0.08cm of v2] {18 chars, 1 equation};

% === Arrows ===
\draw[->, >=stealth, thick, gray] (v0.east) -- (v1.west) node[arrowlbl, midway, above] {normalize};
\draw[->, >=stealth, thick, gray] (v1.east) -- (llm.west);
\draw[->, >=stealth, thick, gray] (llm.east) -- (v2.west) node[arrowlbl, midway, above] {simplify};

\end{tikzpicture}
\caption{\textsc{Wonda} pipeline. The raw verifier output ($V_0$) is normalized ($V_1$), then an LLM simplifies it to a compact closed-form expression ($V_2$): $5x + 3y = 300$, achieving a \textbf{2x} verification speedup.}
\label{fig:pip_example1}
\end{figure*}

    % NATIVE LATEX TAGGING: Clean, short alt-text embedded directly into the vector canvas
    % alt={Figure 4 depicts the three-stage WONDA data curation pipeline. It shows a bloated 603-character raw verifier output V0 passing through an AST normalization phase to remove unnecessary parentheses yielding a 441-character intermediate V1, which an LLM subsequently refines into a highly compact 18-character simplified range equation V2.}
% \definecolor{kw}{RGB}{160, 32, 160}
% \definecolor{op}{RGB}{180, 60, 60}
% \definecolor{num}{RGB}{20, 100, 180}
% \definecolor{id}{RGB}{40, 90, 40}

% \begin{figure*}[ht!]
% \centering
% \begin{tikzpicture}[
%     codebox/.style={
%         draw, rounded corners=4pt,
%         font=\ttfamily\fontsize{7}{8.5}\selectfont,
%         align=left, fill=#1, inner sep=5pt
%     },
%     codebox/.default=white,
%     llmbox/.style={
%         draw, rounded corners=5pt, fill=violet!12,
%         font=\footnotesize\bfseries,
%         minimum height=0.6cm, minimum width=1.2cm
%     },
%     vgbox/.style={
%         draw, rounded corners=4pt, fill=violet!16,
%         font=\footnotesize\bfseries, align=center,
%         minimum height=0.6cm, minimum width=1.7cm
%     },
%     checkbox/.style={
%         draw, rounded corners=3pt, fill=violet!10,
%         text width=2.4cm, align=center,
%         font=\fontsize{6.5}{7.5}\selectfont
%     },
%     gnode/.style={
%         draw, rounded corners=3pt, fill=violet!22,
%         align=center, font=\fontsize{7}{8}\selectfont\bfseries,
%         inner sep=4pt
%     },
%     gradebox/.style={
%         draw, rounded corners=3pt, fill=violet!6,
%         align=left, inner sep=4pt
%     },
%     lbl/.style={font=\fontsize{7.5}{9}\selectfont\bfseries},
%     sublbl/.style={font=\tiny, text=gray},
%     arrowlbl/.style={font=\tiny\itshape, fill=white, inner sep=2pt},
%     plbl/.style={font=\fontsize{6}{7}\selectfont\itshape, text=gray, align=left}
% ]

% % ============ LEFT COLUMN (center-aligned): V0 -> V1 -> LLM ============
% \node[codebox=orange!12, text width=4.6cm] (v0) {
% (((((((((((((((((((((( \textcolor{num}{36} \textcolor{op}{<=} \textcolor{id}{y} ) \textcolor{op}{\&\&} ( \textcolor{num}{36} \textcolor{op}{<=} \textcolor{id}{x} ))\\
% \quad \textcolor{op}{||} (( \textcolor{num}{21} \textcolor{op}{<=} \textcolor{id}{y} ) \textcolor{op}{\&\&} ( \textcolor{num}{45} \textcolor{op}{<=} \textcolor{id}{x} )))\\
% \quad \textcolor{op}{||} (( \textcolor{num}{21} \textcolor{op}{<=} \textcolor{id}{x} ) \textcolor{op}{\&\&} ( \textcolor{num}{65} \textcolor{op}{<=} \textcolor{id}{y} )))\\
% \quad \textcolor{op}{||} (( \textcolor{num}{42} \textcolor{op}{<=} \textcolor{id}{x} ) \textcolor{op}{\&\&} ( \textcolor{num}{26} \textcolor{op}{<=} \textcolor{id}{y} )))\\
% \quad \textcolor{op}{||} (( \textcolor{num}{12} \textcolor{op}{<=} \textcolor{id}{x} ) \textcolor{op}{\&\&} ( \textcolor{num}{80} \textcolor{op}{<=} \textcolor{id}{y} )))\\
% \quad \textcolor{op}{||} (( \textcolor{num}{11} \textcolor{op}{<=} \textcolor{id}{y} ) \textcolor{op}{\&\&} ( \textcolor{num}{51} \textcolor{op}{<=} \textcolor{id}{x} )))\\
% \quad \textcolor{gray}{\vdots}\\
% \quad \textcolor{op}{||} (( \textcolor{num}{16} \textcolor{op}{<=} \textcolor{id}{y} ) \textcolor{op}{\&\&} ( \textcolor{num}{48} \textcolor{op}{<=} \textcolor{id}{x} )))
% };
% \node[lbl, above=0.08cm of v0] {$V_0$: Raw Verifier Output};
% \node[sublbl, below=0.05cm of v0] {603 chars, 21 disjuncts};

% \node[codebox=yellow!12, text width=3.4cm, below=1.25cm of v0] (v1) {
% \textcolor{num}{36} \textcolor{op}{<=} \textcolor{id}{y} \textcolor{op}{\&\&} \textcolor{num}{36} \textcolor{op}{<=} \textcolor{id}{x}\\
% \textcolor{op}{||} \textcolor{num}{21} \textcolor{op}{<=} \textcolor{id}{y} \textcolor{op}{\&\&} \textcolor{num}{45} \textcolor{op}{<=} \textcolor{id}{x}\\
% \textcolor{op}{||} \textcolor{num}{21} \textcolor{op}{<=} \textcolor{id}{x} \textcolor{op}{\&\&} \textcolor{num}{65} \textcolor{op}{<=} \textcolor{id}{y}\\
% \textcolor{op}{||} \textcolor{num}{42} \textcolor{op}{<=} \textcolor{id}{x} \textcolor{op}{\&\&} \textcolor{num}{26} \textcolor{op}{<=} \textcolor{id}{y}\\
% \textcolor{op}{||} \textcolor{num}{12} \textcolor{op}{<=} \textcolor{id}{x} \textcolor{op}{\&\&} \textcolor{num}{80} \textcolor{op}{<=} \textcolor{id}{y}\\
% \quad \textcolor{gray}{\vdots}\\
% \textcolor{op}{||} \textcolor{num}{16} \textcolor{op}{<=} \textcolor{id}{y} \textcolor{op}{\&\&} \textcolor{num}{48} \textcolor{op}{<=} \textcolor{id}{x}
% };
% \node[lbl, left=0.18cm of v1, align=right] {$V_1$:\\Normalized};
% \node[sublbl, below=0.05cm of v1] {441 chars, 21 disjuncts};

% \node[llmbox, below=1.0cm of v1] (llm) {LLM};

% % ============ RIGHT COLUMN: V2 candidate stack ============
% \node[codebox=green!7,  minimum height=1.2cm, text width=2.9cm, anchor=north west] (v2b2) at ([xshift=2.7cm,  yshift=0.34cm]v0.north east) {};
% \node[codebox=green!11, minimum height=1.2cm, text width=2.9cm, anchor=north west] (v2b1) at ([xshift=2.55cm, yshift=0.17cm]v0.north east) {};
% \node[codebox=green!16, minimum height=1.2cm, text width=2.9cm, anchor=north west, align=center, font=\ttfamily\small] (v2c1) at ([xshift=2.4cm, yshift=0cm]v0.north east) {
% \vfill
% \textcolor{num}{5}\textcolor{op}{*}\textcolor{id}{x} \textcolor{op}{+} \textcolor{num}{3}\textcolor{op}{*}\textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{300}
% \vfill
% };
% \node[lbl, above=0.1cm of v2b2] {$V_2$: Candidates};
% \node[sublbl, below=0.05cm of v2c1] {$N$ simplified candidates};

% % ============ RIGHT COLUMN: Verify & Grade ============
% \node[vgbox, below=1.15cm of v2c1] (vg) {Verify \& Grade\\[-1pt]{\fontsize{6}{7}\selectfont\mdseries (per candidate)}};

% \node[checkbox, below=0.9cm of vg, xshift=-1.7cm] (c1) {$V_1$: correctness\\\textit{Is $I$ correct?}\\ time $t_1$};
% \node[checkbox, below=0.9cm of vg, xshift=1.7cm]  (c2) {$V_2$: sufficiency\\\textit{Is $I$ sufficient?}\\ time $t_2$};
% \draw[<->, dashed, gray] (c1.east) -- (c2.west);
% \node[plbl, right=0.3cm of c2] {parallel\\$t_v{=}\max(t_1,t_2)$};

% \node[gnode, below=2.3cm of vg] (G) {Quality grade $G(\varphi)$};
% \node[gradebox, below=0.55cm of G] (gtab) {
% {\fontsize{6.5}{8}\selectfont
% \begin{tabular}{@{}lll@{}}
% $G{=}0$ & $V_1{\neq}$\textsc{True}\\
% $G{=}1$ & $V_1=$\textsc{True},\,$V_2{\neq}$\textsc{True}\\
% $G{=}2$ & $V_1=$\textsc{True},\,$V_2=$\textsc{True},\,$t_v{\ge}t_b$ \\
% $G{=}3$ & $V_1=$\textsc{True},\,$V_2=$\textsc{True},\,$t_v{<}t_b$ \\
% \end{tabular}}
% };
% \node[sublbl, below=0.05cm of gtab] {retain $G \ge 2$ as golden};

% % ============ ARROWS ============
% \draw[->, >=stealth, thick, gray] (v0.south) -- (v1.north) node[arrowlbl, midway, right] {normalize};
% \draw[->, >=stealth, thick, gray] (v1.south) -- (llm.north);

% % clean right-up-right path through the gap between the columns
% \draw[->, >=stealth, thick, gray]
%     (llm.east) -| ($(v0.south east)!0.5!(v2c1.south west)$ |- v2c1.west) -- (v2c1.west)
%     node[arrowlbl, midway, above] {simplify};

% \draw[->, >=stealth, thick, gray] (v2c1.south) -- (vg.north);
% \draw[->, >=stealth, thick, gray] (vg.south) -- (c1.north);
% \draw[->, >=stealth, thick, gray] (vg.south) -- (c2.north);
% \draw[->, >=stealth, thick, gray] (c1.south) -- (G.north);
% \draw[->, >=stealth, thick, gray] (c2.south) -- (G.north);
% \draw[->, >=stealth, thick, gray] (G.south) -- (gtab.north);

% \end{tikzpicture}
% \caption{\textsc{Wonda} pipeline. The raw verifier output ($V_0$) is normalized ($V_1$); an LLM then proposes $N$ simplified candidates ($V_2$), the strongest being the compact closed form $5x + 3y = 300$. Each candidate is graded by $G$: the correctness ($V_1$) and sufficiency ($V_2$) checks run in parallel with $t_v = \max(t_1, t_2)$, and their combined outcome, together with the speedup test $t_v < t_b$, assigns a grade in $\{0,1,2,3\}$. Candidates with $G \ge 2$ are retained; $5x + 3y = 300$ attains $G=3$ with a \textbf{2x} verification speedup.}
% \label{fig:pip_example1}
% \end{figure*}

==> tikz_figures/pipeline_example2_figure.tex <==
\definecolor{kw}{RGB}{160, 32, 160}     % Purple for keywords/types
\definecolor{op}{RGB}{180, 60, 60}      % Red for operators
\definecolor{num}{RGB}{20, 100, 180}    % Blue for constants
\definecolor{id}{RGB}{40, 90, 40}       % Dark green for identifiers

\begin{figure}[H]
\centering
\begin{tikzpicture}[
    codebox/.style={draw, rounded corners=4pt, font=\ttfamily\tiny, align=left, fill=#1, inner sep=5pt},
    codebox/.default=white,
    llmbox/.style={draw, rounded corners=5pt, fill=violet!15, font=\scriptsize\bfseries, minimum height=0.6cm},
    lbl/.style={font=\scriptsize\bfseries},
    sublbl/.style={font=\tiny, text=gray},
    arrowlbl/.style={font=\tiny\itshape, fill=white, inner sep=2pt},
]

% === V0: Raw Verifier Output ===
\node[codebox=orange!12, text width=4.2cm] (v0) {
    ((((((((\textcolor{num}{7} \textcolor{op}{<=} \textcolor{id}{i}) \textcolor{op}{\&\&} (\textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10}))\\
    \quad \textcolor{op}{||} ((\textcolor{num}{2} \textcolor{op}{==} \textcolor{id}{i}) \textcolor{op}{\&\&} (\textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10})))\\
    \quad \textcolor{op}{||} ((\textcolor{num}{5} \textcolor{op}{==} \textcolor{id}{i}) \textcolor{op}{\&\&} (\textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10})))\\
    \quad \textcolor{op}{||} ((\textcolor{id}{i} \textcolor{op}{==} \textcolor{num}{1}) \textcolor{op}{\&\&} (\textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10})))\\
    \quad \textcolor{op}{||} ((\textcolor{num}{3} \textcolor{op}{==} \textcolor{id}{i}) \textcolor{op}{\&\&} (\textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10})))\\
    \quad \textcolor{op}{||} ((\textcolor{id}{i} \textcolor{op}{==} \textcolor{num}{4}) \textcolor{op}{\&\&} (\textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10})))\\
    \quad \textcolor{op}{||} ((\textcolor{num}{6} \textcolor{op}{<=} \textcolor{id}{i}) \textcolor{op}{\&\&} (\textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10})))
};
\node[lbl, above=0.1cm of v0] {$V_0$: Raw Verifier Output};
\node[sublbl, below=0.1cm of v0] {239 chars, 7 disjuncts};

% === V1: Normalized ===
\node[codebox=yellow!12, text width=3.8cm, right=1.2cm of v0] (v1) {
    \textcolor{num}{7} \textcolor{op}{<=} \textcolor{id}{i} \textcolor{op}{\&\&} \textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10}\\
    \textcolor{op}{||} \textcolor{num}{2} \textcolor{op}{==} \textcolor{id}{i} \textcolor{op}{\&\&} \textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10}\\
    \textcolor{op}{||} \textcolor{num}{5} \textcolor{op}{==} \textcolor{id}{i} \textcolor{op}{\&\&} \textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10}\\
    \textcolor{op}{||} \textcolor{id}{i} \textcolor{op}{==} \textcolor{num}{1} \textcolor{op}{\&\&} \textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10}\\
    \textcolor{op}{||} \textcolor{num}{3} \textcolor{op}{==} \textcolor{id}{i} \textcolor{op}{\&\&} \textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10}\\
    \textcolor{op}{||} \textcolor{id}{i} \textcolor{op}{==} \textcolor{num}{4} \textcolor{op}{\&\&} \textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10}\\
    \textcolor{op}{||} \textcolor{num}{6} \textcolor{op}{<=} \textcolor{id}{i} \textcolor{op}{\&\&} \textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10}
};
\node[lbl, above=0.1cm of v1] {$V_1$: Normalized};
\node[sublbl, below=0.1cm of v1] {147 chars, 7 disjuncts};

% === LLM ===
\node[llmbox, right=1.2cm of v1] (llm) {LLM};

% === V2: Simplified ===
\node[codebox=green!12, right=1.2cm of llm, minimum height=1.5cm, text width=3.2cm, align=center, font=\ttfamily\small] (v2) {
    \textcolor{num}{1} \textcolor{op}{<=} \textcolor{id}{i} \textcolor{op}{\&\&} \textcolor{id}{i} \textcolor{op}{<=} \textcolor{id}{N} \textcolor{op}{\&\&} \textcolor{id}{N} \textcolor{op}{<=} \textcolor{num}{10}
};
\node[lbl, above=0.1cm of v2] {$V_2$: Simplified};
\node[sublbl, below=0.1cm of v2] {30 chars, Grade 3};

% === Arrows ===
\draw[->,  >=stealth, thick, gray] (v0.east) -- (v1.west) node[arrowlbl, midway, above] {normalize};
\draw[->,   >=stealth, thick, gray] (v1.east) -- (llm.west);
\draw[->,  >=stealth, thick, gray] (llm.east) -- (v2.west) node[arrowlbl, midway, above] {simplify};

\end{tikzpicture}
\caption{\textsc{Wonda} pipeline. The LLM factors out the common constraint \texttt{N <= 10} and reduces case enumeration into a compact range, achieving a \textbf{3.47x} verification speedup.}
\label{fig:pipeline_example2}
\end{figure}

==> tikz_figures/raw_example_figure.tex <==
\definecolor{kw}{RGB}{160, 32, 160}     % Purple for keywords/types
\definecolor{op}{RGB}{180, 60, 60}      % Red for operators
\definecolor{num}{RGB}{20, 100, 180}    % Blue for constants
\definecolor{id}{RGB}{40, 90, 40}       % Dark green for identifiers

\usetikzlibrary{shapes, arrows, positioning, fit, calc}

\begin{figure}[htb!]
\centering

\begin{tikzpicture}[
    codebox/.style={
        draw, 
        rounded corners=4pt, 
        font=\ttfamily\fontsize{6.8}{8}\selectfont, 
        align=justify, % Forces a dense, packed text block appearance
        fill=gray!2,   % KEPT: The requested gray!2 raw baseline color
        inner sep=6pt
    },
    sublbl/.style={font=\fontsize{7.5}{9}\selectfont\bfseries, text=gray!90}
]

\node[codebox, text width=0.98\columnwidth] (v0) {%
((((((((((((((((((( \textcolor{num}{1} \textcolor{op}{<=} \textcolor{id}{weight1} ) \textcolor{op}{\&\&} (((( \textcolor{kw}{long\ long} ) \textcolor{id}{weight1} \textcolor{op}{+} \textcolor{id}{weight2} ) \textcolor{op}{+} \textcolor{num}{1} ) \textcolor{op}{<=} \textcolor{id}{max\_threshold} )) \textcolor{op}{\&\&} ( \textcolor{id}{weight2} \textcolor{op}{<=} \textcolor{num}{10} )) \textcolor{op}{\&\&} ( \textcolor{num}{20} \textcolor{op}{<=} (( \textcolor{kw}{\_\_int128} ) (( \textcolor{kw}{long\ long} ) \textcolor{id}{weight1} \textcolor{op}{*} \textcolor{num}{14} ) \textcolor{op}{+} \textcolor{id}{cumulative\_weight} )))) \textcolor{op}{\&\&} ( \textcolor{id}{weight1} \textcolor{op}{<=} \textcolor{num}{10} ) \textcolor{op}{\&\&} ( \textcolor{id}{count} \textcolor{op}{<=} \textcolor{num}{4} )) \textcolor{op}{\&\&} ( \textcolor{num}{1} \textcolor{op}{<=} \textcolor{id}{weight2} )) \textcolor{op}{\&\&} (( \textcolor{kw}{long\ long} ) \textcolor{id}{weight1} \textcolor{op}{+} \textcolor{id}{weight2} \textcolor{op}{<=} \textcolor{id}{cumulative\_weight} )) \textcolor{op}{||} \dots\ \textcolor{op}{||} (((((((( \textcolor{num}{1} \textcolor{op}{<=} \textcolor{id}{weight1} ) \textcolor{op}{\&\&} (((( \textcolor{kw}{long\ long} ) \textcolor{id}{weight1} \textcolor{op}{+} \textcolor{id}{weight2} ) \textcolor{op}{+} \textcolor{num}{1} ) \textcolor{op}{<=} \textcolor{id}{max\_threshold} )) \textcolor{op}{\&\&} ( \textcolor{id}{count} \textcolor{op}{<=} \textcolor{num}{5} ) \textcolor{op}{\&\&} ( \textcolor{id}{weight2} \textcolor{op}{<=} \textcolor{num}{10} )) \textcolor{op}{\&\&} ( \textcolor{id}{weight1} \textcolor{op}{<=} \textcolor{num}{10} )) \textcolor{op}{\&\&} ( \textcolor{num}{20} \textcolor{op}{<=} (( \textcolor{kw}{\_\_int128} ) \textcolor{id}{cumulative\_weight} \textcolor{op}{+} (( \textcolor{kw}{long\ long} ) \textcolor{id}{weight1} \textcolor{op}{*} \textcolor{num}{13} )))) \textcolor{op}{\&\&} ( \textcolor{num}{1} \textcolor{op}{<=} \textcolor{id}{weight2} )) \textcolor{op}{\&\&} (( \textcolor{kw}{long\ long} ) \textcolor{id}{weight1} \textcolor{op}{+} \textcolor{id}{weight2} \textcolor{op}{<=} \textcolor{id}{cumulative\_weight} )))
};

\node[sublbl, below=0.08cm of v0] {3084 chars, 75 conjuncts, 11 disjuncts};
\end{tikzpicture}

\caption{Example of a raw verbose invariant generated by UAutomizer. \textsc{Wonda} transforms such outputs into more compact, learnable forms.}
\label{fig:raw_example}
\end{figure}

==> tikz_figures/standalone.tex <==

% % \usetikzlibrary{shapes, arrows, positioning, fit, calc}

% % Standard Color Setup
% \definecolor{kw}{RGB}{160, 32, 160}     % Purple for keywords/types
% \definecolor{op}{RGB}{180, 60, 60}      % Red for operators
% \definecolor{num}{RGB}{20, 100, 180}    % Blue for constants
% \definecolor{id}{RGB}{40, 90, 40}       % Dark green for identifiers

% \begin{figure*}[ht!]
% \centering

% \begin{tikzpicture}[
%     % NATIVE LATEX TAGGING: Structural hidden screen-reader metadata for accessible review
%     % alt={Figure 2 details a parallel verification workflow comparing a baseline verifier against an LLM-assisted approach. The workload forks into two independent parallel sub-checks: a Correctness Check colored ice-blue and a Sufficiency Check colored teal.},
%     % UNIFIED DESIGN: Standard weight frames matching your global manual guidelines
%     codebox/.style={
%         draw, 
%         rounded corners=4pt, 
%         font=\ttfamily\fontsize{7}{8.5}\selectfont, 
%         align=left, 
%         fill=gray!2, 
%         inner sep=5pt
%     },
%     transbox/.style={
%         draw, 
%         rounded corners=4pt, 
%         font=\ttfamily\fontsize{7}{8.5}\selectfont, 
%         align=left, 
%         fill=#1, 
%         inner sep=5pt
%     },
%     llmbox/.style={
%         draw, 
%         rounded corners=5pt, 
%         fill=violet!15,        
%         font=\footnotesize\bfseries, 
%         minimum height=0.6cm, 
%         minimum width=1.2cm
%     },
%     vbsbox/.style={
%         draw, 
%         rounded corners=6pt, 
%         fill=red!15,            
%         font=\small\bfseries, 
%         minimum width=1.2cm, 
%         minimum height=0.75cm
%     },
%     lbl/.style={font=\fontsize{7.5}{9}\selectfont\bfseries},
%     timelbl/.style={font=\tiny, fill=white, inner sep=1pt}
% ]

% % === 4. CORRECTNESS CHECK (UPDATED: Distinct soft ice-blue fill) ===
% \node[transbox=teal!9, right=1.0cm of llm, yshift=-2.2cm] (correct) {
% \textcolor{kw}{int} \textcolor{id}{x} \textcolor{op}{=} \textcolor{num}{0};\\
% \textcolor{kw}{int} \textcolor{id}{y} \textcolor{op}{=} \textcolor{num}{100};\\
% \textcolor{kw}{assume}(\textcolor{id}{x} \textcolor{op}{==} \textcolor{num}{0} \textcolor{op}{\&\&} \textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{100}); \textcolor{darkgray}{$\triangleright$ $p$}\\
% \textcolor{kw}{while} (\textcolor{id}{y} \textcolor{op}{>} \textcolor{num}{0}) \{\\
% \quad \textcolor{kw}{assert}(\textcolor{num}{5}\textcolor{op}{*}\textcolor{id}{x} \textcolor{op}{+} \textcolor{num}{3}\textcolor{op}{*}\textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{300}); \textcolor{darkgray}{$\triangleright$ $I$}\\
% \quad \textcolor{id}{x} \textcolor{op}{+=} \textcolor{num}{3};\\
% \quad \textcolor{id}{y} \textcolor{op}{-=} \textcolor{num}{5};\\
% \}\\
% };

% % === 5. SUFFICIENCY CHECK (UPDATED: Distinct soft desaturated teal fill) ===
% \node[transbox=teal!9, right=0.5cm of correct] (useful) {
% \textcolor{kw}{int} \textcolor{id}{x} \textcolor{op}{=} \textcolor{num}{0};\\
% \textcolor{kw}{int} \textcolor{id}{y} \textcolor{op}{=} \textcolor{num}{100};\\
% \textcolor{kw}{assume}(\textcolor{id}{x} \textcolor{op}{==} \textcolor{num}{0} \textcolor{op}{\&\&} \textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{100}); \textcolor{darkgray}{$\triangleright$ $p$}\\
% \textcolor{kw}{while} (\textcolor{id}{y} \textcolor{op}{>} \textcolor{num}{0}) \{\\
% \quad \textcolor{kw}{assume}(\textcolor{num}{5}\textcolor{op}{*}\textcolor{id}{x} \textcolor{op}{+} \textcolor{num}{3}\textcolor{op}{*}\textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{300}); \textcolor{darkgray}{$\triangleright$ $I$}\\
% \quad \textcolor{id}{x} \textcolor{op}{+=} \textcolor{num}{3};\\
% \quad \textcolor{id}{y} \textcolor{op}{-=} \textcolor{num}{5};\\
% \}\\
% \textcolor{kw}{assert}(\textcolor{id}{x} \textcolor{op}{>} \textcolor{id}{y}); \textcolor{darkgray}{$\triangleright$ $q$}\\
% };

% % === LABELS FOR CHECKS ===
% \node[lbl, yshift=-0.5cm] at (correct.north |- llm.east) (lbl_correct) {Correctness Check: $\mathcal{V}_1 = \mathcal{V}(A,\, P,\, I)$};
% \node[lbl, yshift=-0.4cm] at (useful.north |- llm.east) (lbl_useful) {Sufficiency Check: $\mathcal{V}_2 = \mathcal{V}(A \cup \{I\},\, P,\, q)$};



% \end{tikzpicture}
% \label{fig:vbs}
% \end{figure*}

==> tikz_figures/vbs_figure.tex <==

% \usetikzlibrary{shapes, arrows, positioning, fit, calc}

% Standard Color Setup
\definecolor{kw}{RGB}{160, 32, 160}     % Purple for keywords/types
\definecolor{op}{RGB}{180, 60, 60}      % Red for operators
\definecolor{num}{RGB}{20, 100, 180}    % Blue for constants
\definecolor{id}{RGB}{40, 90, 40}       % Dark green for identifiers

\begin{figure*}[ht!]
\centering

\begin{tikzpicture}[
    % NATIVE LATEX TAGGING: Structural hidden screen-reader metadata for accessible review
    % alt={Figure 2 details a parallel verification workflow comparing a baseline verifier against an LLM-assisted approach. The workload forks into two independent parallel sub-checks: a Correctness Check colored ice-blue and a Sufficiency Check colored teal.},
    % UNIFIED DESIGN: Standard weight frames matching your global manual guidelines
    codebox/.style={
        draw, 
        rounded corners=4pt, 
        font=\ttfamily\fontsize{7}{8.5}\selectfont, 
        align=left, 
        fill=gray!2, 
        inner sep=5pt
    },
    transbox/.style={
        draw, 
        rounded corners=4pt, 
        font=\ttfamily\fontsize{7}{8.5}\selectfont, 
        align=left, 
        fill=#1, 
        inner sep=5pt
    },
    llmbox/.style={
        draw, 
        rounded corners=5pt, 
        fill=violet!15,        
        font=\footnotesize\bfseries, 
        minimum height=0.6cm, 
        minimum width=1.2cm
    },
    vbsbox/.style={
        draw, 
        rounded corners=6pt, 
        fill=red!15,            
        font=\small\bfseries, 
        minimum width=1.2cm, 
        minimum height=0.75cm
    },
    lbl/.style={font=\fontsize{7.5}{9}\selectfont\bfseries},
    timelbl/.style={font=\tiny, fill=white, inner sep=1pt}
]

% === 1. INPUT (Top Left) ===
\node[codebox] (input) {
\textcolor{kw}{int} \textcolor{id}{x} \textcolor{op}{=} \textcolor{num}{0};\\
\textcolor{kw}{int} \textcolor{id}{y} \textcolor{op}{=} \textcolor{num}{100};\\
\textcolor{kw}{assume}(\textcolor{id}{x} \textcolor{op}{==} \textcolor{num}{0} \textcolor{op}{\&\&} \textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{100}); \textcolor{darkgray}{$\triangleright$ $p$}\\
\textcolor{kw}{while} (\textcolor{id}{y} \textcolor{op}{>} \textcolor{num}{0}) \{\\
\quad \textcolor{gray}{// Location $l$}\\
\quad \textcolor{id}{x} \textcolor{op}{+=} \textcolor{num}{3};\\
\quad \textcolor{id}{y} \textcolor{op}{-=} \textcolor{num}{5};\\
\}\\
\textcolor{kw}{assert}(\textcolor{id}{x} \textcolor{op}{>} \textcolor{id}{y}); \textcolor{darkgray}{$\triangleright$ $q$}\\
};
\node[lbl, above=0.1cm of input] {Input Query: $\langle A, P, q \rangle$ where $A=\{p\}$};

% === 2. BASELINE (Right of Input) ===
\node[transbox=blue!9, right=2.2cm of input] (baseline) {
\textcolor{kw}{int} \textcolor{id}{x} \textcolor{op}{=} \textcolor{num}{0};\\
\textcolor{kw}{int} \textcolor{id}{y} \textcolor{op}{=} \textcolor{num}{100};\\
\textcolor{kw}{assume}(\textcolor{id}{x} \textcolor{op}{==} \textcolor{num}{0} \textcolor{op}{\&\&} \textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{100}); \textcolor{darkgray}{$\triangleright$ $p$}\\
\textcolor{kw}{while} (\textcolor{id}{y} \textcolor{op}{>} \textcolor{num}{0}) \{\\
\quad \textcolor{id}{x} \textcolor{op}{+=} \textcolor{num}{3};\\
\quad \textcolor{id}{y} \textcolor{op}{-=} \textcolor{num}{5};\\
\}\\
\textcolor{kw}{assert}(\textcolor{id}{x} \textcolor{op}{>} \textcolor{id}{y}); \textcolor{darkgray}{$\triangleright$ $q$}\\
};
\node[lbl, above=0.1cm of baseline] {Baseline: $\mathcal{V}(A,\, P,\, q)$};

% === 3. LLM (Below Input) ===
\node[llmbox, below=0.6cm of input] (llm) {LLM};

% === PROPOSAL LABEL (Below LLM) ===
\node[font=\scriptsize, fill=orange!14, draw, rounded corners=2pt, inner sep=2.5pt, below=0.1cm of llm] (prop) {$I = (l,\, 5x + 3y == 300)$};

% === 4. CORRECTNESS CHECK (UPDATED: Distinct soft ice-blue fill) ===
\node[transbox=teal!9, right=1.0cm of llm, yshift=-2.2cm] (correct) {
\textcolor{kw}{int} \textcolor{id}{x} \textcolor{op}{=} \textcolor{num}{0};\\
\textcolor{kw}{int} \textcolor{id}{y} \textcolor{op}{=} \textcolor{num}{100};\\
\textcolor{kw}{assume}(\textcolor{id}{x} \textcolor{op}{==} \textcolor{num}{0} \textcolor{op}{\&\&} \textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{100}); \textcolor{darkgray}{$\triangleright$ $p$}\\
\textcolor{kw}{while} (\textcolor{id}{y} \textcolor{op}{>} \textcolor{num}{0}) \{\\
\quad \textcolor{kw}{assert}(\textcolor{num}{5}\textcolor{op}{*}\textcolor{id}{x} \textcolor{op}{+} \textcolor{num}{3}\textcolor{op}{*}\textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{300}); \textcolor{darkgray}{$\triangleright$ $I$}\\
\quad \textcolor{id}{x} \textcolor{op}{+=} \textcolor{num}{3};\\
\quad \textcolor{id}{y} \textcolor{op}{-=} \textcolor{num}{5};\\
\}\\
};

% === 5. SUFFICIENCY CHECK (UPDATED: Distinct soft desaturated teal fill) ===
\node[transbox=teal!9, right=0.5cm of correct] (useful) {
\textcolor{kw}{int} \textcolor{id}{x} \textcolor{op}{=} \textcolor{num}{0};\\
\textcolor{kw}{int} \textcolor{id}{y} \textcolor{op}{=} \textcolor{num}{100};\\
\textcolor{kw}{assume}(\textcolor{id}{x} \textcolor{op}{==} \textcolor{num}{0} \textcolor{op}{\&\&} \textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{100}); \textcolor{darkgray}{$\triangleright$ $p$}\\
\textcolor{kw}{while} (\textcolor{id}{y} \textcolor{op}{>} \textcolor{num}{0}) \{\\
\quad \textcolor{kw}{assume}(\textcolor{num}{5}\textcolor{op}{*}\textcolor{id}{x} \textcolor{op}{+} \textcolor{num}{3}\textcolor{op}{*}\textcolor{id}{y} \textcolor{op}{==} \textcolor{num}{300}); \textcolor{darkgray}{$\triangleright$ $I$}\\
\quad \textcolor{id}{x} \textcolor{op}{+=} \textcolor{num}{3};\\
\quad \textcolor{id}{y} \textcolor{op}{-=} \textcolor{num}{5};\\
\}\\
\textcolor{kw}{assert}(\textcolor{id}{x} \textcolor{op}{>} \textcolor{id}{y}); \textcolor{darkgray}{$\triangleright$ $q$}\\
};

% === LABELS FOR CHECKS ===
\node[lbl, yshift=+0.15cm] at (correct.north |- llm.east) (lbl_correct) {Correctness Check: $\mathcal{V}_1 = \mathcal{V}(A,\, P,\, I)$};
\node[lbl, yshift=+0.15cm] at (useful.north |- llm.east) (lbl_useful) {Sufficiency Check: $\mathcal{V}_2 = \mathcal{V}(A \cup \{I\},\, P,\, q)$};

% === 6. VBS (Final Right) ===
\node[vbsbox, right=1.0cm of useful] (vbs) {VBS};

% === ARROWS ===
\draw[->, >=stealth, thick, gray] (input.east) -- (baseline.west);
\draw[->, >=stealth, thick, gray] (input.south) -- (llm.north)
    node[timelbl, right=0.04cm of llm, yshift=-0.15cm] {$t_m$};

\draw[->, >=stealth, thick, violet!50] (llm.east) -- (useful.north |- llm.east) -- (useful.north);
\draw[->, >=stealth, thick, violet!50] (correct.north |- llm.east) -- (correct.north);

\draw[->, >=stealth, thick, gray] (baseline.east) -| (vbs.north) node[timelbl, pos=0.3, above] {$t_b$};
\draw[->, >=stealth, thick, violet!50] (useful.east) -- (vbs.west) node[timelbl, pos=0.5, above] {$t_2$};
\draw[->, >=stealth, thick, violet!50] (correct.south) -- ++(0,-0.5) -| (vbs.south) node[timelbl, pos=0.2, below] {$t_1$};

\end{tikzpicture}

\caption{Illustration of the VBS metric. Given a query $\langle A, P, q \rangle$, the LLM proposes invariant $I=(l, \varphi)$ with inference latency $t_m$. $\mathcal{V}_1$ and $\mathcal{V}_2$ run in parallel alongside the baseline $\mathcal{V}(A, P, q)$, with $t_v = \max(t_1, t_2)$. VBS selects $\min(t_v, t_b)$ if $I$ is correct and the decomposed checks yield a conclusive result (per Table 1), and falls back to $t_b$ otherwise. For the end-to-end metric $\text{VBP}_{\text{E2E}}$, $t_m$ is added to $t_v$ for sufficient instances.}
\label{fig:vbs}
\end{figure*}
